Separation profiles of hyperbolic planar and apex-minor-free graphs

We show that the separation profile of a hyperbolic planar graph and, more generally, a hyperbolic apex-minor-free graph, grows at most logarithmically, answering a question of Benjamini, Schramm, and Tim\'ar in the affirmative.

==> grid-lemma.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,353); %set diagram left start at 0, and has height of 353

%Shape: Grid [id:dp8376667742170463] 
\draw  [draw opacity=0] (171.4,30.2) -- (471.4,30.2) -- (471.4,330.2) -- (171.4,330.2) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (201.4,30.2) -- (201.4,330.2)(231.4,30.2) -- (231.4,330.2)(261.4,30.2) -- (261.4,330.2)(291.4,30.2) -- (291.4,330.2)(321.4,30.2) -- (321.4,330.2)(351.4,30.2) -- (351.4,330.2)(381.4,30.2) -- (381.4,330.2)(411.4,30.2) -- (411.4,330.2)(441.4,30.2) -- (441.4,330.2) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (171.4,60.2) -- (471.4,60.2)(171.4,90.2) -- (471.4,90.2)(171.4,120.2) -- (471.4,120.2)(171.4,150.2) -- (471.4,150.2)(171.4,180.2) -- (471.4,180.2)(171.4,210.2) -- (471.4,210.2)(171.4,240.2) -- (471.4,240.2)(171.4,270.2) -- (471.4,270.2)(171.4,300.2) -- (471.4,300.2) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (171.4,30.2) -- (471.4,30.2) -- (471.4,330.2) -- (171.4,330.2) -- cycle ;
%Shape: Rectangle [id:dp06911119666036347] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (261.4,120.2) -- (381.4,120.2) -- (381.4,240.2) -- (261.4,240.2) -- cycle ;
%Straight Lines [id:da9576956760140773] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ][line width=2.25]    (261.4,120.2) -- (381.4,120.2) ;
%Shape: Rectangle [id:dp1619187867755335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154.28,23.65) -- (175.07,23.65) -- (175.07,330.4) -- (154.28,330.4) -- cycle ;
%Shape: Rectangle [id:dp5051835251687256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.58,19.78) -- (476.27,19.78) -- (476.27,39.6) -- (163.58,39.6) -- cycle ;
%Shape: Circle [id:dp5643127006768552] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (194.07,60.2) .. controls (194.07,56.15) and (197.35,52.87) .. (201.4,52.87) .. controls (205.45,52.87) and (208.73,56.15) .. (208.73,60.2) .. controls (208.73,64.25) and (205.45,67.53) .. (201.4,67.53) .. controls (197.35,67.53) and (194.07,64.25) .. (194.07,60.2) -- cycle ;
%Shape: Circle [id:dp010185337930883054] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (224.07,60.2) .. controls (224.07,56.15) and (227.35,52.87) .. (231.4,52.87) .. controls (235.45,52.87) and (238.73,56.15) .. (238.73,60.2) .. controls (238.73,64.25) and (235.45,67.53) .. (231.4,67.53) .. controls (227.35,67.53) and (224.07,64.25) .. (224.07,60.2) -- cycle ;
%Shape: Circle [id:dp972525844869225] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (254.07,60.2) .. controls (254.07,56.15) and (257.35,52.87) .. (261.4,52.87) .. controls (265.45,52.87) and (268.73,56.15) .. (268.73,60.2) .. controls (268.73,64.25) and (265.45,67.53) .. (261.4,67.53) .. controls (257.35,67.53) and (254.07,64.25) .. (254.07,60.2) -- cycle ;
%Shape: Circle [id:dp07640230537286208] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (284.07,60.2) .. controls (284.07,56.15) and (287.35,52.87) .. (291.4,52.87) .. controls (295.45,52.87) and (298.73,56.15) .. (298.73,60.2) .. controls (298.73,64.25) and (295.45,67.53) .. (291.4,67.53) .. controls (287.35,67.53) and (284.07,64.25) .. (284.07,60.2) -- cycle ;
%Shape: Circle [id:dp8107436489873223] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (314.07,60.2) .. controls (314.07,56.15) and (317.35,52.87) .. (321.4,52.87) .. controls (325.45,52.87) and (328.73,56.15) .. (328.73,60.2) .. controls (328.73,64.25) and (325.45,67.53) .. (321.4,67.53) .. controls (317.35,67.53) and (314.07,64.25) .. (314.07,60.2) -- cycle ;
%Shape: Circle [id:dp4173479155386365] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (344.07,60.2) .. controls (344.07,56.15) and (347.35,52.87) .. (351.4,52.87) .. controls (355.45,52.87) and (358.73,56.15) .. (358.73,60.2) .. controls (358.73,64.25) and (355.45,67.53) .. (351.4,67.53) .. controls (347.35,67.53) and (344.07,64.25) .. (344.07,60.2) -- cycle ;
%Shape: Circle [id:dp27470261337127] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (374.07,60.2) .. controls (374.07,56.15) and (377.35,52.87) .. (381.4,52.87) .. controls (385.45,52.87) and (388.73,56.15) .. (388.73,60.2) .. controls (388.73,64.25) and (385.45,67.53) .. (381.4,67.53) .. controls (377.35,67.53) and (374.07,64.25) .. (374.07,60.2) -- cycle ;
%Shape: Circle [id:dp2130840824351531] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (404.07,60.2) .. controls (404.07,56.15) and (407.35,52.87) .. (411.4,52.87) .. controls (415.45,52.87) and (418.73,56.15) .. (418.73,60.2) .. controls (418.73,64.25) and (415.45,67.53) .. (411.4,67.53) .. controls (407.35,67.53) and (404.07,64.25) .. (404.07,60.2) -- cycle ;
%Shape: Circle [id:dp3999609585756765] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (434.07,60.2) .. controls (434.07,56.15) and (437.35,52.87) .. (441.4,52.87) .. controls (445.45,52.87) and (448.73,56.15) .. (448.73,60.2) .. controls (448.73,64.25) and (445.45,67.53) .. (441.4,67.53) .. controls (437.35,67.53) and (434.07,64.25) .. (434.07,60.2) -- cycle ;
%Shape: Circle [id:dp8192037853621529] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (194.07,90.2) .. controls (194.07,86.15) and (197.35,82.87) .. (201.4,82.87) .. controls (205.45,82.87) and (208.73,86.15) .. (208.73,90.2) .. controls (208.73,94.25) and (205.45,97.53) .. (201.4,97.53) .. controls (197.35,97.53) and (194.07,94.25) .. (194.07,90.2) -- cycle ;
%Shape: Circle [id:dp7654874546769155] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (224.07,90.2) .. controls (224.07,86.15) and (227.35,82.87) .. (231.4,82.87) .. controls (235.45,82.87) and (238.73,86.15) .. (238.73,90.2) .. controls (238.73,94.25) and (235.45,97.53) .. (231.4,97.53) .. controls (227.35,97.53) and (224.07,94.25) .. (224.07,90.2) -- cycle ;
%Shape: Circle [id:dp6250768649229528] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (254.07,90.2) .. controls (254.07,86.15) and (257.35,82.87) .. (261.4,82.87) .. controls (265.45,82.87) and (268.73,86.15) .. (268.73,90.2) .. controls (268.73,94.25) and (265.45,97.53) .. (261.4,97.53) .. controls (257.35,97.53) and (254.07,94.25) .. (254.07,90.2) -- cycle ;
%Shape: Circle [id:dp666951768654127] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (284.07,90.2) .. controls (284.07,86.15) and (287.35,82.87) .. (291.4,82.87) .. controls (295.45,82.87) and (298.73,86.15) .. (298.73,90.2) .. controls (298.73,94.25) and (295.45,97.53) .. (291.4,97.53) .. controls (287.35,97.53) and (284.07,94.25) .. (284.07,90.2) -- cycle ;
%Shape: Circle [id:dp11171985701996257] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (314.07,90.2) .. controls (314.07,86.15) and (317.35,82.87) .. (321.4,82.87) .. controls (325.45,82.87) and (328.73,86.15) .. (328.73,90.2) .. controls (328.73,94.25) and (325.45,97.53) .. (321.4,97.53) .. controls (317.35,97.53) and (314.07,94.25) .. (314.07,90.2) -- cycle ;
%Shape: Circle [id:dp2568682357205009] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (344.07,90.2) .. controls (344.07,86.15) and (347.35,82.87) .. (351.4,82.87) .. controls (355.45,82.87) and (358.73,86.15) .. (358.73,90.2) .. controls (358.73,94.25) and (355.45,97.53) .. (351.4,97.53) .. controls (347.35,97.53) and (344.07,94.25) .. (344.07,90.2) -- cycle ;
%Shape: Circle [id:dp7224937620248015] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (374.07,90.2) .. controls (374.07,86.15) and (377.35,82.87) .. (381.4,82.87) .. controls (385.45,82.87) and (388.73,86.15) .. (388.73,90.2) .. controls (388.73,94.25) and (385.45,97.53) .. (381.4,97.53) .. controls (377.35,97.53) and (374.07,94.25) .. (374.07,90.2) -- cycle ;
%Shape: Circle [id:dp9232631596240866] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (404.07,90.2) .. controls (404.07,86.15) and (407.35,82.87) .. (411.4,82.87) .. controls (415.45,82.87) and (418.73,86.15) .. (418.73,90.2) .. controls (418.73,94.25) and (415.45,97.53) .. (411.4,97.53) .. controls (407.35,97.53) and (404.07,94.25) .. (404.07,90.2) -- cycle ;
%Shape: Circle [id:dp7041665914575933] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (434.07,90.2) .. controls (434.07,86.15) and (437.35,82.87) .. (441.4,82.87) .. controls (445.45,82.87) and (448.73,86.15) .. (448.73,90.2) .. controls (448.73,94.25) and (445.45,97.53) .. (441.4,97.53) .. controls (437.35,97.53) and (434.07,94.25) .. (434.07,90.2) -- cycle ;
%Shape: Circle [id:dp04219930729794352] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (194.07,120.2) .. controls (194.07,116.15) and (197.35,112.87) .. (201.4,112.87) .. controls (205.45,112.87) and (208.73,116.15) .. (208.73,120.2) .. controls (208.73,124.25) and (205.45,127.53) .. (201.4,127.53) .. controls (197.35,127.53) and (194.07,124.25) .. (194.07,120.2) -- cycle ;
%Shape: Circle [id:dp3592302740155783] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (224.07,120.2) .. controls (224.07,116.15) and (227.35,112.87) .. (231.4,112.87) .. controls (235.45,112.87) and (238.73,116.15) .. (238.73,120.2) .. controls (238.73,124.25) and (235.45,127.53) .. (231.4,127.53) .. controls (227.35,127.53) and (224.07,124.25) .. (224.07,120.2) -- cycle ;
%Shape: Circle [id:dp25825361117974077] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (254.07,120.2) .. controls (254.07,116.15) and (257.35,112.87) .. (261.4,112.87) .. controls (265.45,112.87) and (268.73,116.15) .. (268.73,120.2) .. controls (268.73,124.25) and (265.45,127.53) .. (261.4,127.53) .. controls (257.35,127.53) and (254.07,124.25) .. (254.07,120.2) -- cycle ;
%Shape: Circle [id:dp13334635085919444] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (284.07,120.2) .. controls (284.07,116.15) and (287.35,112.87) .. (291.4,112.87) .. controls (295.45,112.87) and (298.73,116.15) .. (298.73,120.2) .. controls (298.73,124.25) and (295.45,127.53) .. (291.4,127.53) .. controls (287.35,127.53) and (284.07,124.25) .. (284.07,120.2) -- cycle ;
%Shape: Circle [id:dp537738931664517] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (314.07,120.2) .. controls (314.07,116.15) and (317.35,112.87) .. (321.4,112.87) .. controls (325.45,112.87) and (328.73,116.15) .. (328.73,120.2) .. controls (328.73,124.25) and (325.45,127.53) .. (321.4,127.53) .. controls (317.35,127.53) and (314.07,124.25) .. (314.07,120.2) -- cycle ;
%Shape: Circle [id:dp5143734011969568] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (344.07,120.2) .. controls (344.07,116.15) and (347.35,112.87) .. (351.4,112.87) .. controls (355.45,112.87) and (358.73,116.15) .. (358.73,120.2) .. controls (358.73,124.25) and (355.45,127.53) .. (351.4,127.53) .. controls (347.35,127.53) and (344.07,124.25) .. (344.07,120.2) -- cycle ;
%Shape: Circle [id:dp822688717644282] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (374.07,120.2) .. controls (374.07,116.15) and (377.35,112.87) .. (381.4,112.87) .. controls (385.45,112.87) and (388.73,116.15) .. (388.73,120.2) .. controls (388.73,124.25) and (385.45,127.53) .. (381.4,127.53) .. controls (377.35,127.53) and (374.07,124.25) .. (374.07,120.2) -- cycle ;
%Shape: Circle [id:dp8189418923728563] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (404.07,120.2) .. controls (404.07,116.15) and (407.35,112.87) .. (411.4,112.87) .. controls (415.45,112.87) and (418.73,116.15) .. (418.73,120.2) .. controls (418.73,124.25) and (415.45,127.53) .. (411.4,127.53) .. controls (407.35,127.53) and (404.07,124.25) .. (404.07,120.2) -- cycle ;
%Shape: Circle [id:dp6267312303115923] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (434.07,120.2) .. controls (434.07,116.15) and (437.35,112.87) .. (441.4,112.87) .. controls (445.45,112.87) and (448.73,116.15) .. (448.73,120.2) .. controls (448.73,124.25) and (445.45,127.53) .. (441.4,127.53) .. controls (437.35,127.53) and (434.07,124.25) .. (434.07,120.2) -- cycle ;
%Shape: Circle [id:dp6824766844321517] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (194.07,150.2) .. controls (194.07,146.15) and (197.35,142.87) .. (201.4,142.87) .. controls (205.45,142.87) and (208.73,146.15) .. (208.73,150.2) .. controls (208.73,154.25) and (205.45,157.53) .. (201.4,157.53) .. controls (197.35,157.53) and (194.07,154.25) .. (194.07,150.2) -- cycle ;
%Shape: Circle [id:dp2731028550436686] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (224.07,150.2) .. controls (224.07,146.15) and (227.35,142.87) .. (231.4,142.87) .. controls (235.45,142.87) and (238.73,146.15) .. (238.73,150.2) .. controls (238.73,154.25) and (235.45,157.53) .. (231.4,157.53) .. controls (227.35,157.53) and (224.07,154.25) .. (224.07,150.2) -- cycle ;
%Shape: Circle [id:dp9606001532114778] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (254.07,150.2) .. controls (254.07,146.15) and (257.35,142.87) .. (261.4,142.87) .. controls (265.45,142.87) and (268.73,146.15) .. (268.73,150.2) .. controls (268.73,154.25) and (265.45,157.53) .. (261.4,157.53) .. controls (257.35,157.53) and (254.07,154.25) .. (254.07,150.2) -- cycle ;
%Shape: Circle [id:dp8618346225480805] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (284.07,150.2) .. controls (284.07,146.15) and (287.35,142.87) .. (291.4,142.87) .. controls (295.45,142.87) and (298.73,146.15) .. (298.73,150.2) .. controls (298.73,154.25) and (295.45,157.53) .. (291.4,157.53) .. controls (287.35,157.53) and (284.07,154.25) .. (284.07,150.2) -- cycle ;
%Shape: Circle [id:dp029926673017842687] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (314.07,150.2) .. controls (314.07,146.15) and (317.35,142.87) .. (321.4,142.87) .. controls (325.45,142.87) and (328.73,146.15) .. (328.73,150.2) .. controls (328.73,154.25) and (325.45,157.53) .. (321.4,157.53) .. controls (317.35,157.53) and (314.07,154.25) .. (314.07,150.2) -- cycle ;
%Shape: Circle [id:dp7386466778393096] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (344.07,150.2) .. controls (344.07,146.15) and (347.35,142.87) .. (351.4,142.87) .. controls (355.45,142.87) and (358.73,146.15) .. (358.73,150.2) .. controls (358.73,154.25) and (355.45,157.53) .. (351.4,157.53) .. controls (347.35,157.53) and (344.07,154.25) .. (344.07,150.2) -- cycle ;
%Shape: Circle [id:dp5222881810221425] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (374.07,150.2) .. controls (374.07,146.15) and (377.35,142.87) .. (381.4,142.87) .. controls (385.45,142.87) and (388.73,146.15) .. (388.73,150.2) .. controls (388.73,154.25) and (385.45,157.53) .. (381.4,157.53) .. controls (377.35,157.53) and (374.07,154.25) .. (374.07,150.2) -- cycle ;
%Shape: Circle [id:dp8653979249978141] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (404.07,150.2) .. controls (404.07,146.15) and (407.35,142.87) .. (411.4,142.87) .. controls (415.45,142.87) and (418.73,146.15) .. (418.73,150.2) .. controls (418.73,154.25) and (415.45,157.53) .. (411.4,157.53) .. controls (407.35,157.53) and (404.07,154.25) .. (404.07,150.2) -- cycle ;
%Shape: Circle [id:dp8134895080777859] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (434.07,150.2) .. controls (434.07,146.15) and (437.35,142.87) .. (441.4,142.87) .. controls (445.45,142.87) and (448.73,146.15) .. (448.73,150.2) .. controls (448.73,154.25) and (445.45,157.53) .. (441.4,157.53) .. controls (437.35,157.53) and (434.07,154.25) .. (434.07,150.2) -- cycle ;
%Shape: Circle [id:dp9657692097643676] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (194.07,180.2) .. controls (194.07,176.15) and (197.35,172.87) .. (201.4,172.87) .. controls (205.45,172.87) and (208.73,176.15) .. (208.73,180.2) .. controls (208.73,184.25) and (205.45,187.53) .. (201.4,187.53) .. controls (197.35,187.53) and (194.07,184.25) .. (194.07,180.2) -- cycle ;
%Shape: Circle [id:dp6936613412359617] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (224.07,180.2) .. controls (224.07,176.15) and (227.35,172.87) .. (231.4,172.87) .. controls (235.45,172.87) and (238.73,176.15) .. (238.73,180.2) .. controls (238.73,184.25) and (235.45,187.53) .. (231.4,187.53) .. controls (227.35,187.53) and (224.07,184.25) .. (224.07,180.2) -- cycle ;
%Shape: Circle [id:dp47760906812193527] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (254.07,180.2) .. controls (254.07,176.15) and (257.35,172.87) .. (261.4,172.87) .. controls (265.45,172.87) and (268.73,176.15) .. (268.73,180.2) .. controls (268.73,184.25) and (265.45,187.53) .. (261.4,187.53) .. controls (257.35,187.53) and (254.07,184.25) .. (254.07,180.2) -- cycle ;
%Shape: Circle [id:dp9346300500705962] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (284.07,180.2) .. controls (284.07,176.15) and (287.35,172.87) .. (291.4,172.87) .. controls (295.45,172.87) and (298.73,176.15) .. (298.73,180.2) .. controls (298.73,184.25) and (295.45,187.53) .. (291.4,187.53) .. controls (287.35,187.53) and (284.07,184.25) .. (284.07,180.2) -- cycle ;
%Shape: Circle [id:dp9842861818223646] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (314.07,180.2) .. controls (314.07,176.15) and (317.35,172.87) .. (321.4,172.87) .. controls (325.45,172.87) and (328.73,176.15) .. (328.73,180.2) .. controls (328.73,184.25) and (325.45,187.53) .. (321.4,187.53) .. controls (317.35,187.53) and (314.07,184.25) .. (314.07,180.2) -- cycle ;
%Shape: Circle [id:dp40520051516427336] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (344.07,180.2) .. controls (344.07,176.15) and (347.35,172.87) .. (351.4,172.87) .. controls (355.45,172.87) and (358.73,176.15) .. (358.73,180.2) .. controls (358.73,184.25) and (355.45,187.53) .. (351.4,187.53) .. controls (347.35,187.53) and (344.07,184.25) .. (344.07,180.2) -- cycle ;
%Shape: Circle [id:dp15528006293370944] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (374.07,180.2) .. controls (374.07,176.15) and (377.35,172.87) .. (381.4,172.87) .. controls (385.45,172.87) and (388.73,176.15) .. (388.73,180.2) .. controls (388.73,184.25) and (385.45,187.53) .. (381.4,187.53) .. controls (377.35,187.53) and (374.07,184.25) .. (374.07,180.2) -- cycle ;
%Shape: Circle [id:dp9699506872372539] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (404.07,180.2) .. controls (404.07,176.15) and (407.35,172.87) .. (411.4,172.87) .. controls (415.45,172.87) and (418.73,176.15) .. (418.73,180.2) .. controls (418.73,184.25) and (415.45,187.53) .. (411.4,187.53) .. controls (407.35,187.53) and (404.07,184.25) .. (404.07,180.2) -- cycle ;
%Shape: Circle [id:dp46818299950096787] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (434.07,180.2) .. controls (434.07,176.15) and (437.35,172.87) .. (441.4,172.87) .. controls (445.45,172.87) and (448.73,176.15) .. (448.73,180.2) .. controls (448.73,184.25) and (445.45,187.53) .. (441.4,187.53) .. controls (437.35,187.53) and (434.07,184.25) .. (434.07,180.2) -- cycle ;
%Shape: Circle [id:dp6709414886844423] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (194.07,210.2) .. controls (194.07,206.15) and (197.35,202.87) .. (201.4,202.87) .. controls (205.45,202.87) and (208.73,206.15) .. (208.73,210.2) .. controls (208.73,214.25) and (205.45,217.53) .. (201.4,217.53) .. controls (197.35,217.53) and (194.07,214.25) .. (194.07,210.2) -- cycle ;
%Shape: Circle [id:dp6242940184204586] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (224.07,210.2) .. controls (224.07,206.15) and (227.35,202.87) .. (231.4,202.87) .. controls (235.45,202.87) and (238.73,206.15) .. (238.73,210.2) .. controls (238.73,214.25) and (235.45,217.53) .. (231.4,217.53) .. controls (227.35,217.53) and (224.07,214.25) .. (224.07,210.2) -- cycle ;
%Shape: Circle [id:dp4467106467269726] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (254.07,210.2) .. controls (254.07,206.15) and (257.35,202.87) .. (261.4,202.87) .. controls (265.45,202.87) and (268.73,206.15) .. (268.73,210.2) .. controls (268.73,214.25) and (265.45,217.53) .. (261.4,217.53) .. controls (257.35,217.53) and (254.07,214.25) .. (254.07,210.2) -- cycle ;
%Shape: Circle [id:dp24809046693738834] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (284.07,210.2) .. controls (284.07,206.15) and (287.35,202.87) .. (291.4,202.87) .. controls (295.45,202.87) and (298.73,206.15) .. (298.73,210.2) .. controls (298.73,214.25) and (295.45,217.53) .. (291.4,217.53) .. controls (287.35,217.53) and (284.07,214.25) .. (284.07,210.2) -- cycle ;
%Shape: Circle [id:dp697801542242781] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (314.07,210.2) .. controls (314.07,206.15) and (317.35,202.87) .. (321.4,202.87) .. controls (325.45,202.87) and (328.73,206.15) .. (328.73,210.2) .. controls (328.73,214.25) and (325.45,217.53) .. (321.4,217.53) .. controls (317.35,217.53) and (314.07,214.25) .. (314.07,210.2) -- cycle ;
%Shape: Circle [id:dp08972826025308156] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (344.07,210.2) .. controls (344.07,206.15) and (347.35,202.87) .. (351.4,202.87) .. controls (355.45,202.87) and (358.73,206.15) .. (358.73,210.2) .. controls (358.73,214.25) and (355.45,217.53) .. (351.4,217.53) .. controls (347.35,217.53) and (344.07,214.25) .. (344.07,210.2) -- cycle ;
%Shape: Circle [id:dp9183831842625523] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (374.07,210.2) .. controls (374.07,206.15) and (377.35,202.87) .. (381.4,202.87) .. controls (385.45,202.87) and (388.73,206.15) .. (388.73,210.2) .. controls (388.73,214.25) and (385.45,217.53) .. (381.4,217.53) .. controls (377.35,217.53) and (374.07,214.25) .. (374.07,210.2) -- cycle ;
%Shape: Circle [id:dp321332394203376] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (404.07,210.2) .. controls (404.07,206.15) and (407.35,202.87) .. (411.4,202.87) .. controls (415.45,202.87) and (418.73,206.15) .. (418.73,210.2) .. controls (418.73,214.25) and (415.45,217.53) .. (411.4,217.53) .. controls (407.35,217.53) and (404.07,214.25) .. (404.07,210.2) -- cycle ;
%Shape: Circle [id:dp04370261916181273] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (434.07,210.2) .. controls (434.07,206.15) and (437.35,202.87) .. (441.4,202.87) .. controls (445.45,202.87) and (448.73,206.15) .. (448.73,210.2) .. controls (448.73,214.25) and (445.45,217.53) .. (441.4,217.53) .. controls (437.35,217.53) and (434.07,214.25) .. (434.07,210.2) -- cycle ;
%Shape: Circle [id:dp060242624451909865] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (194.07,240.2) .. controls (194.07,236.15) and (197.35,232.87) .. (201.4,232.87) .. controls (205.45,232.87) and (208.73,236.15) .. (208.73,240.2) .. controls (208.73,244.25) and (205.45,247.53) .. (201.4,247.53) .. controls (197.35,247.53) and (194.07,244.25) .. (194.07,240.2) -- cycle ;
%Shape: Circle [id:dp12306124666671914] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (224.07,240.2) .. controls (224.07,236.15) and (227.35,232.87) .. (231.4,232.87) .. controls (235.45,232.87) and (238.73,236.15) .. (238.73,240.2) .. controls (238.73,244.25) and (235.45,247.53) .. (231.4,247.53) .. controls (227.35,247.53) and (224.07,244.25) .. (224.07,240.2) -- cycle ;
%Shape: Circle [id:dp03758061185734107] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (254.07,240.2) .. controls (254.07,236.15) and (257.35,232.87) .. (261.4,232.87) .. controls (265.45,232.87) and (268.73,236.15) .. (268.73,240.2) .. controls (268.73,244.25) and (265.45,247.53) .. (261.4,247.53) .. controls (257.35,247.53) and (254.07,244.25) .. (254.07,240.2) -- cycle ;
%Shape: Circle [id:dp693594846548127] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (284.07,240.2) .. controls (284.07,236.15) and (287.35,232.87) .. (291.4,232.87) .. controls (295.45,232.87) and (298.73,236.15) .. (298.73,240.2) .. controls (298.73,244.25) and (295.45,247.53) .. (291.4,247.53) .. controls (287.35,247.53) and (284.07,244.25) .. (284.07,240.2) -- cycle ;
%Shape: Circle [id:dp73781766692443] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (314.07,240.2) .. controls (314.07,236.15) and (317.35,232.87) .. (321.4,232.87) .. controls (325.45,232.87) and (328.73,236.15) .. (328.73,240.2) .. controls (328.73,244.25) and (325.45,247.53) .. (321.4,247.53) .. controls (317.35,247.53) and (314.07,244.25) .. (314.07,240.2) -- cycle ;
%Shape: Circle [id:dp5668702750483593] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (344.07,240.2) .. controls (344.07,236.15) and (347.35,232.87) .. (351.4,232.87) .. controls (355.45,232.87) and (358.73,236.15) .. (358.73,240.2) .. controls (358.73,244.25) and (355.45,247.53) .. (351.4,247.53) .. controls (347.35,247.53) and (344.07,244.25) .. (344.07,240.2) -- cycle ;
%Shape: Circle [id:dp8414427019524234] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (374.07,240.2) .. controls (374.07,236.15) and (377.35,232.87) .. (381.4,232.87) .. controls (385.45,232.87) and (388.73,236.15) .. (388.73,240.2) .. controls (388.73,244.25) and (385.45,247.53) .. (381.4,247.53) .. controls (377.35,247.53) and (374.07,244.25) .. (374.07,240.2) -- cycle ;
%Shape: Circle [id:dp8108835843202838] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (404.07,240.2) .. controls (404.07,236.15) and (407.35,232.87) .. (411.4,232.87) .. controls (415.45,232.87) and (418.73,236.15) .. (418.73,240.2) .. controls (418.73,244.25) and (415.45,247.53) .. (411.4,247.53) .. controls (407.35,247.53) and (404.07,244.25) .. (404.07,240.2) -- cycle ;
%Shape: Circle [id:dp682855564812166] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (434.07,240.2) .. controls (434.07,236.15) and (437.35,232.87) .. (441.4,232.87) .. controls (445.45,232.87) and (448.73,236.15) .. (448.73,240.2) .. controls (448.73,244.25) and (445.45,247.53) .. (441.4,247.53) .. controls (437.35,247.53) and (434.07,244.25) .. (434.07,240.2) -- cycle ;
%Shape: Circle [id:dp25062490868621856] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (192.07,271) .. controls (192.07,266.95) and (195.35,263.67) .. (199.4,263.67) .. controls (203.45,263.67) and (206.73,266.95) .. (206.73,271) .. controls (206.73,275.05) and (203.45,278.33) .. (199.4,278.33) .. controls (195.35,278.33) and (192.07,275.05) .. (192.07,271) -- cycle ;
%Shape: Circle [id:dp20246999079700545] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (224.07,270.2) .. controls (224.07,266.15) and (227.35,262.87) .. (231.4,262.87) .. controls (235.45,262.87) and (238.73,266.15) .. (238.73,270.2) .. controls (238.73,274.25) and (235.45,277.53) .. (231.4,277.53) .. controls (227.35,277.53) and (224.07,274.25) .. (224.07,270.2) -- cycle ;
%Shape: Circle [id:dp23633316864332743] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (254.07,270.2) .. controls (254.07,266.15) and (257.35,262.87) .. (261.4,262.87) .. controls (265.45,262.87) and (268.73,266.15) .. (268.73,270.2) .. controls (268.73,274.25) and (265.45,277.53) .. (261.4,277.53) .. controls (257.35,277.53) and (254.07,274.25) .. (254.07,270.2) -- cycle ;
%Shape: Circle [id:dp06493234264063241] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (284.07,270.2) .. controls (284.07,266.15) and (287.35,262.87) .. (291.4,262.87) .. controls (295.45,262.87) and (298.73,266.15) .. (298.73,270.2) .. controls (298.73,274.25) and (295.45,277.53) .. (291.4,277.53) .. controls (287.35,277.53) and (284.07,274.25) .. (284.07,270.2) -- cycle ;
%Shape: Circle [id:dp34796899314894036] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (314.07,270.2) .. controls (314.07,266.15) and (317.35,262.87) .. (321.4,262.87) .. controls (325.45,262.87) and (328.73,266.15) .. (328.73,270.2) .. controls (328.73,274.25) and (325.45,277.53) .. (321.4,277.53) .. controls (317.35,277.53) and (314.07,274.25) .. (314.07,270.2) -- cycle ;
%Shape: Circle [id:dp807785873143843] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (344.07,270.2) .. controls (344.07,266.15) and (347.35,262.87) .. (351.4,262.87) .. controls (355.45,262.87) and (358.73,266.15) .. (358.73,270.2) .. controls (358.73,274.25) and (355.45,277.53) .. (351.4,277.53) .. controls (347.35,277.53) and (344.07,274.25) .. (344.07,270.2) -- cycle ;
%Shape: Circle [id:dp20099546247483413] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (374.07,270.2) .. controls (374.07,266.15) and (377.35,262.87) .. (381.4,262.87) .. controls (385.45,262.87) and (388.73,266.15) .. (388.73,270.2) .. controls (388.73,274.25) and (385.45,277.53) .. (381.4,277.53) .. controls (377.35,277.53) and (374.07,274.25) .. (374.07,270.2) -- cycle ;
%Shape: Circle [id:dp3548869966465408] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (404.07,270.2) .. controls (404.07,266.15) and (407.35,262.87) .. (411.4,262.87) .. controls (415.45,262.87) and (418.73,266.15) .. (418.73,270.2) .. controls (418.73,274.25) and (415.45,277.53) .. (411.4,277.53) .. controls (407.35,277.53) and (404.07,274.25) .. (404.07,270.2) -- cycle ;
%Shape: Circle [id:dp567690302702572] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (434.07,270.2) .. controls (434.07,266.15) and (437.35,262.87) .. (441.4,262.87) .. controls (445.45,262.87) and (448.73,266.15) .. (448.73,270.2) .. controls (448.73,274.25) and (445.45,277.53) .. (441.4,277.53) .. controls (437.35,277.53) and (434.07,274.25) .. (434.07,270.2) -- cycle ;
%Shape: Circle [id:dp12732811593503401] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (194.07,300.2) .. controls (194.07,296.15) and (197.35,292.87) .. (201.4,292.87) .. controls (205.45,292.87) and (208.73,296.15) .. (208.73,300.2) .. controls (208.73,304.25) and (205.45,307.53) .. (201.4,307.53) .. controls (197.35,307.53) and (194.07,304.25) .. (194.07,300.2) -- cycle ;
%Shape: Circle [id:dp06442323630812019] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (224.07,300.2) .. controls (224.07,296.15) and (227.35,292.87) .. (231.4,292.87) .. controls (235.45,292.87) and (238.73,296.15) .. (238.73,300.2) .. controls (238.73,304.25) and (235.45,307.53) .. (231.4,307.53) .. controls (227.35,307.53) and (224.07,304.25) .. (224.07,300.2) -- cycle ;
%Shape: Circle [id:dp7119105126081211] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (254.07,300.2) .. controls (254.07,296.15) and (257.35,292.87) .. (261.4,292.87) .. controls (265.45,292.87) and (268.73,296.15) .. (268.73,300.2) .. controls (268.73,304.25) and (265.45,307.53) .. (261.4,307.53) .. controls (257.35,307.53) and (254.07,304.25) .. (254.07,300.2) -- cycle ;
%Shape: Circle [id:dp20581141722989704] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (284.07,300.2) .. controls (284.07,296.15) and (287.35,292.87) .. (291.4,292.87) .. controls (295.45,292.87) and (298.73,296.15) .. (298.73,300.2) .. controls (298.73,304.25) and (295.45,307.53) .. (291.4,307.53) .. controls (287.35,307.53) and (284.07,304.25) .. (284.07,300.2) -- cycle ;
%Shape: Circle [id:dp969237151294416] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (314.07,300.2) .. controls (314.07,296.15) and (317.35,292.87) .. (321.4,292.87) .. controls (325.45,292.87) and (328.73,296.15) .. (328.73,300.2) .. controls (328.73,304.25) and (325.45,307.53) .. (321.4,307.53) .. controls (317.35,307.53) and (314.07,304.25) .. (314.07,300.2) -- cycle ;
%Shape: Circle [id:dp760313876343911] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (344.07,300.2) .. controls (344.07,296.15) and (347.35,292.87) .. (351.4,292.87) .. controls (355.45,292.87) and (358.73,296.15) .. (358.73,300.2) .. controls (358.73,304.25) and (355.45,307.53) .. (351.4,307.53) .. controls (347.35,307.53) and (344.07,304.25) .. (344.07,300.2) -- cycle ;
%Shape: Circle [id:dp9581177608426413] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (374.07,300.2) .. controls (374.07,296.15) and (377.35,292.87) .. (381.4,292.87) .. controls (385.45,292.87) and (388.73,296.15) .. (388.73,300.2) .. controls (388.73,304.25) and (385.45,307.53) .. (381.4,307.53) .. controls (377.35,307.53) and (374.07,304.25) .. (374.07,300.2) -- cycle ;
%Shape: Circle [id:dp21180451770740527] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (404.07,300.2) .. controls (404.07,296.15) and (407.35,292.87) .. (411.4,292.87) .. controls (415.45,292.87) and (418.73,296.15) .. (418.73,300.2) .. controls (418.73,304.25) and (415.45,307.53) .. (411.4,307.53) .. controls (407.35,307.53) and (404.07,304.25) .. (404.07,300.2) -- cycle ;
%Shape: Circle [id:dp43546901896558876] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ] (434.07,300.2) .. controls (434.07,296.15) and (437.35,292.87) .. (441.4,292.87) .. controls (445.45,292.87) and (448.73,296.15) .. (448.73,300.2) .. controls (448.73,304.25) and (445.45,307.53) .. (441.4,307.53) .. controls (437.35,307.53) and (434.07,304.25) .. (434.07,300.2) -- cycle ;
%Curve Lines [id:da7819431068959589] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.4,127.53) .. controls (261.92,122.08) and (262.92,119.58) .. (268.73,120.2) ;
%Curve Lines [id:da14518232347112014] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.4,157.53) .. controls (261.92,152.08) and (263.92,148.58) .. (261.4,142.87) ;
%Curve Lines [id:da2149990137201755] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (381.4,187.53) .. controls (381.92,182.08) and (383.92,178.58) .. (381.4,172.87) ;
%Curve Lines [id:da8311173202249925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.4,217.53) .. controls (261.92,212.08) and (259.42,208.58) .. (261.4,202.87) ;
%Curve Lines [id:da888624265616709] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (261.4,187.53) .. controls (264.42,180.58) and (258.67,180.08) .. (261.4,172.87) ;
%Curve Lines [id:da13864723159095116] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (381.4,157.53) .. controls (384.42,150.58) and (378.67,150.08) .. (381.4,142.87) ;
%Curve Lines [id:da7183553712285776] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (381.4,217.53) .. controls (384.42,210.58) and (378.67,210.08) .. (381.4,202.87) ;
%Curve Lines [id:da895095056122264] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (358.73,240.2) .. controls (351.17,236.83) and (350.17,242.08) .. (344.07,240.2) ;
%Curve Lines [id:da39517284574035705] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (328.73,240.2) .. controls (321.92,242.08) and (320.17,242.08) .. (314.07,240.2) ;
%Curve Lines [id:da26361668803997673] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (298.73,240.2) .. controls (292.67,242.08) and (290.67,237.58) .. (284.07,240.2) ;
%Curve Lines [id:da30134516662482624] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (298.73,120.2) .. controls (292.67,122.08) and (290.67,117.58) .. (284.07,120.2) ;
%Curve Lines [id:da055185362686639094] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (328.73,120.2) .. controls (322.67,122.08) and (320.17,121.58) .. (314.07,120.2) ;
%Curve Lines [id:da26943159893852] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (358.73,120.2) .. controls (353.42,117.83) and (350.17,121.58) .. (344.07,120.2) ;
%Curve Lines [id:da5520214877895043] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (381.4,127.53) .. controls (384.42,119.58) and (380.17,121.58) .. (374.07,120.2) ;
%Curve Lines [id:da870079504747281] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (374.07,240.2) .. controls (381.92,242.58) and (381.92,238.08) .. (381.4,232.87) ;
%Curve Lines [id:da8935444861229214] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (268.73,240.2) .. controls (255.42,243.08) and (261.92,238.08) .. (261.4,232.87) ;
%Straight Lines [id:da3929450608652061] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ][line width=1.5]    (268.73,120.2) ;
\draw [shift={(268.73,120.2)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da40825322091771743] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ][line width=1.5]    (284.07,120.2) ;
\draw [shift={(284.07,120.2)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da024910703439943394] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ][line width=1.5]    (298.73,120.2) ;
\draw [shift={(298.73,120.2)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da717924901746671] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ][line width=1.5]    (314.07,120.2) ;
\draw [shift={(314.07,120.2)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da7488304664878976] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ][line width=1.5]    (328.73,120.2) ;
\draw [shift={(328.73,120.2)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da6947904447790099] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ][line width=1.5]    (344.07,120.2) ;
\draw [shift={(344.07,120.2)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da1036902959684678] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ][line width=1.5]    (358.73,120.2) ;
\draw [shift={(358.73,120.2)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da9974067585884957] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 231; blue, 231 }  ,fill opacity=1 ][line width=1.5]    (374.07,120.2) ;
\draw [shift={(374.07,120.2)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Shape: Rectangle [id:dp8378007196214312] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.06,320.29) -- (477.74,320.29) -- (477.74,340.11) -- (165.06,340.11) -- cycle ;
%Shape: Rectangle [id:dp5855622430887087] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (461.01,23.45) -- (481.79,23.45) -- (481.79,330.2) -- (461.01,330.2) -- cycle ;

% Text Node
\draw (388.2,218.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$C$};
% Text Node
\draw (360.05,99.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$F$};


\end{tikzpicture}

